Z3-Noodler: An Automata-based String Solver (Technical Report)

Z3-Noodler is a fork of Z3 that replaces its string theory solver with a custom solver implementing the recently introduced stabilization-based algorithm for solving word equations with regular constraints. An extensive experimental evaluation shows that Z3-Noodler is a fully-fledged solver that can compete with state-of-the-art solvers, surpassing them by far on many benchmarks. Moreover, it is often complementary to other solvers, making it a suitable choice as a candidate to a solver portfolio.

==> figs/counter-system.tikz <==
\begin{tikzpicture}[
    auto,
    transform shape,
    node distance=2cm,->,>=stealth,
    scale=0.8
  ]
  
  \tikzstyle{state} = [circle,draw,draw=black,minimum height=0.5cm, inner sep=2pt]

  \node[state,initial,initial text={}] (s5) {};
  \node[state, right of=s5] (s4) {};
  \node[state, right of=s4, node distance=2.5cm] (s2) {};
  \node[state, right of=s2, initial, initial text={},accepting] (s0) {};



  \draw (s0) edge [loop above] node[above] {$x := x + 1$} (s0);
  \draw (s2) to node[above] {$x := 0$} (s0);
  \draw (s4) to node[above] {$y := y + 1$} (s2);
  \draw (s5) to node[above] {$y := 0$} (s4);
  
  \end{tikzpicture}
  

==> figs/nielsen.tikz <==
\begin{tikzpicture}[
    auto,
    transform shape,
    node distance=3cm,->,>=stealth,
    scale=0.8
  ]
  
  \tikzstyle{state} = [rectangle,draw,rounded corners=.1cm,draw=black,minimum height=0.7cm, inner sep=3pt]

  \node[state, initial, initial text={}] (s0) at (0,0) {$xy = ax$};
  \node[state, right of=s0] (s2) {$y = a$};
  \node[state, below of=s2, node distance=1.5cm] (s4) {$y = \epsilon$};
  \node[state, left of=s4] (s5) {$\epsilon = \epsilon$};

  \draw (s0) edge [loop above] node[above] {${x}\hookrightarrow{ax}$} (s0);
  \draw (s0) to node[above] {${x}\hookrightarrow{\epsilon}$} (s2);
  \draw (s2) to node[left] {${y}\hookrightarrow{ay}$} (s4);
  \draw (s4) to node[above] {${y}\hookrightarrow{\epsilon}$} (s5);
  
  \end{tikzpicture}
  

==> figs/noodler-architecture.tikz <==
\begin{tikzpicture}[
  auto,
  transform shape,
  node distance=20mm
]

% z3 box
\draw [draw]
  (0,0) --
  ++(2.5,0) --
  ++(0,-1.25) --
  ++(2.5,0) {[rounded corners=7] --
  ++(0,3) --
  ++(-5,0)} --
  cycle
  {};

% noodler box
\draw [draw, fill=orange!20]
  (0,-0.1) --
  ++(2.4,0) --
  ++(0,-2.4) {[rounded corners=7] --
  ++(-2.4,0)} --
  cycle{} node[align=center,text width=2cm] at (1.2,-1.3) {\noodler \textsf{string theory}};

% lia external box
\draw [draw]
  (2.5, -1.35)  --
  ++(2.5,0) {[rounded corners=7] --
  ++(0,-1.15)}  --
  ++(-2.5,0) --
  cycle {} node[align=center,text width=2cm] at (3.8,-2) { \textsf{LIA solver instance}};

% mata box
\draw [draw]
  (-1.2, 1.75) {[rounded corners=7] --
  ++(1,0) --
  ++(0,-4.25)  --
  ++(-1,0) --
  cycle} {} node[align=center,text width=2cm] at (-0.72,-0.5) { \textsc{Mata}};

% lia solver core
\draw [draw, gray, dashed]
  (2.6, 0.0) {[rounded corners=5]  --
  ++(2.3,0)  --
  ++(0,-1.15)  --
  ++(-2.3,0) --
  cycle } {} node[align=center,text width=2cm] at (3.8,-0.5) { \textsf{LIA solver}};

% z3 core
\draw [draw, gray, dashed]
  (0.1, 1.65) {[rounded corners=5]  --
  ++(4.8,0)  --
  ++(0,-1.55)  --
  ++(-4.8,0) --
  cycle } {} node[align=center,text width=2cm] at (1.4,0.9) { \textsf{core}};

% theory rewriter
\draw [draw, gray, dashed]
  (2.6, 1.55) {[rounded corners=5]  --
  ++(2.2,0)  --
  ++(0,-1.35)  --
  ++(-2.2,0) --
  cycle } {} node[align=center,text width=1.5cm] at (3.8,0.9) { \textsf{string rewriter}} ;

% arrows
\draw[->,stealth-] (0.8,-0.3) -- (0.8,0.3);
\draw[->,-stealth] (1.8,-0.3) -- (1.8,0.3);
\draw[->,stealth-stealth] (2.15,-2.1) -- (2.75,-2.1);
\draw[->,stealth-stealth] (-0.4,-2.1) -- (0.2,-2.1);
\draw[->,-stealth] (2.5,2) -- (2.5,1.4);

% smt formula
\node (smt-formula) at (2.5, 2.3) {\textsf{SMT string formula}};

\node [scale=2.0] (preds) at (0.5,0.0) {\textcolcircle{1}};
\node [scale=2.0] (lemmas) at (1.5,0.0) {\textcolcircle{2}};
\node [scale=2.0] (lengths) at (2.45,-1.8) {\textcolcircle{4}};
\node [scale=2.0] (automata) at (-0.1,-1.8) {\textcolcircle{3}};

\node (ziii) at (0.5, 2.0) {\textsf{Z3}};

\end{tikzpicture}

